Verification of the Tree-Based Hierarchical Read-Copy Update in the Linux Kernel

Read-Copy Update (RCU) is a scalable, high-performance Linux-kernel synchronization mechanism that runs low-overhead readers concurrently with updaters. Production-quality RCU implementations for multi-core systems are decidedly non-trivial. Giving the ubiquity of Linux, a rare "million-year" bug can occur several times per day across the installed base. Stringent validation of RCU's complex behaviors is thus critically important. Exhaustive testing is infeasible due to the exponential number of possible executions, which suggests use of formal verification. Previous verification efforts on RCU either focus on simple implementations or use modeling languages, the latter requiring error-prone manual translation that must be repeated frequently due to regular changes in the Linux kernel's RCU implementation. In this paper, we first describe the implementation of Tree RCU in the Linux kernel. We then discuss how to construct a model directly from Tree RCU's source code in C, and use the CBMC model checker to verify its safety and liveness properties. To our best knowledge, this is the first verification of a significant part of RCU's source code, and is an important step towards integration of formal verification into the Linux kernel's regression test suite.

==> barchart_memory.tex <==
\begin{tikzpicture}
\scriptsize
\begin{axis}[
  ybar,
  bar width=0.15cm,
  height=4.5cm,
  width=9.5cm,
  axis lines*=left, % remove lines in the background
  ymode=log,
  %ylabel=Maximum memory consumption (gigabytes),
  symbolic x coords={Prove, Prove-GP, Bug 1, Bug 2, Bug 3, 
                     Bug 4, Bug 5, Bug 6, Bug 7, Bug 7-2R,
                    },
  xtick=data,
  %nodes near coords, % numbers displayed above the bars
  %every node near coord/.append style={font=\small, rotate=90, anchor=west},
  xticklabel style={
    inner sep=0pt,
    anchor=north east,
    rotate=45
  },
  %enlargelimits=0.15,
  enlarge y limits=0.15, % space relative to the height of the plot
  enlarge x limits=0.05, % space relative to the width of the plot
  legend style={
    %anchor=north, at={(0.5, -0.9)}, % legend location
    legend pos=north west,
    legend columns=-1,
    font=\scriptsize},
]

\addplot % SC
  coordinates {(Prove, 23.27) (Prove-GP, 23.90)
               (Bug 1, 8.24) (Bug 2, 23.26) (Bug 3, 28.04)
               (Bug 4, 22.18) (Bug 5, 23.02) (Bug 6, 9.03)
               (Bug 7, 22.87) (Bug 7-2R, 59.07)
              };

\addplot % TSO 
  coordinates {(Prove, 34.00) (Prove-GP, 34.00)
               (Bug 1, 12.60) (Bug 2, 34.01) (Bug 3, 41.18)
               (Bug 4, 31.49) (Bug 5, 33.65) (Bug 6, 12.59)
               (Bug 7, 31.93) (Bug 7-2R, 74.80)
              };


\addplot % PSO
  coordinates {(Prove, 33.76) (Prove-GP, 33.76)
               (Bug 1, 12.42) (Bug 2, 33.75) (Bug 3, 40.95)
               (Bug 4, 31.27) (Bug 5, 33.04) (Bug 6, 12.44)
               (Bug 7, 31.71) (Bug 7-2R, 74.51)
              };

\legend{SC, TSO, PSO}
\end{axis}
\end{tikzpicture}


==> barchart_runtime.tex <==
\begin{tikzpicture}
\scriptsize
\begin{axis}[
  ybar,
  bar width=0.15cm,
  height=4.5cm,
  width=9.5cm,
  axis lines*=left, % remove lines in the background
  ymode=log,
  %ylabel=Total runtime (seconds),
  symbolic x coords={Prove, Prove-GP, Bug 1, Bug 2, Bug 3, 
                     Bug 4, Bug 5, Bug 6, Bug 7, Bug 7-2R,
                    },
  xtick=data,
  %nodes near coords, % numbers displayed above the bars
  %every node near coord/.append style={font=\small, rotate=90, anchor=west},
  xticklabel style={
    inner sep=0pt,
    anchor=north east,
    rotate=45
  },
  %enlargelimits=0.15,
  enlarge y limits=0.15, % space relative to the height of the plot
  enlarge x limits=0.05, % space relative to the width of the plot
  legend style={
    %anchor=north, at={(0.5, -0.9)}, % legend location
    legend pos=north west,
    legend columns=-1,
    font=\scriptsize},
]

\addplot % SC
  coordinates {(Prove, 34570.5) (Prove-GP, 14698.4)
               (Bug 1, 2002.53) (Bug 2, 16644.8) (Bug 3, 26716.8)
               (Bug 4, 15231.3) (Bug 5, 15490.8) (Bug 6, 1255.06)
               (Bug 7, 32373.1) (Bug 7-2R, 70822.7)
              };

\addplot % TSO 
  coordinates {(Prove, 39820.1) (Prove-GP, 47643.6)
               (Bug 1, 3360.95) (Bug 2, 36608.3) (Bug 3, 71708.5)
               (Bug 4, 30599.2) (Bug 5, 21550.4) (Bug 6, 5608.83)
               (Bug 7, 40667.7) (Bug 7-2R, 283950)
              };


\addplot % PSO
  coordinates {(Prove, 41754.8) (Prove-GP, 31002.2)
               (Bug 1, 2902.64) (Bug 2, 32616.8) (Bug 3, 70477.1)
               (Bug 4, 30355) (Bug 5, 21296.9) (Bug 6, 5040.28)
               (Bug 7, 42226) (Bug 7-2R, 306133)
              };

\legend{SC, TSO, PSO}
\end{axis}
\end{tikzpicture}


==> barchart_sat_clause.tex <==
\begin{tikzpicture}
\scriptsize
\begin{axis}[
  ybar,
  bar width=0.15cm,
  height=4.5cm,
  width=9.5cm,
  axis lines*=left, % remove lines in the background
  ymode=log,
  %ylabel=Number of clauses,
  symbolic x coords={Prove, Prove-GP, Bug 1, Bug 2, Bug 3, 
                     Bug 4, Bug 5, Bug 6, Bug 7, Bug 7-2R,
                    },
  xtick=data,
  %nodes near coords, % numbers displayed above the bars
  %every node near coord/.append style={font=\small, rotate=90, anchor=west},
  xticklabel style={
    inner sep=0pt,
    anchor=north east,
    rotate=45
  },
  %enlargelimits=0.15,
  enlarge y limits=0.15, % space relative to the height of the plot
  enlarge x limits=0.05, % space relative to the width of the plot
  legend style={
    %anchor=north, at={(0.5, -0.9)}, % legend location
    legend pos=north west,
    legend columns=-1,
    font=\scriptsize},
]

\addplot % SC
  coordinates {(Prove, 149758548) (Prove-GP, 152743545)
               (Bug 1, 56027980) (Bug 2, 149643492) (Bug 3, 174131331)
               (Bug 4, 138197043) (Bug 5, 146787005) (Bug 6, 63302559)
               (Bug 7, 145389516) (Bug 7-2R, 359021922)
              };

\addplot % TSO 
  coordinates {(Prove, 210708442) (Prove-GP, 210705615)
               (Bug 1, 83392397) (Bug 2, 210592015) (Bug 3, 245157184)
               (Bug 4, 192605939) (Bug 5, 206569643) (Bug 6, 84131818)
               (Bug 7, 200857404) (Bug 7-2R, 456973933)
              };

\addplot % PSO
  coordinates {(Prove, 207042629) (Prove-GP, 207039802)
               (Bug 1, 80481851) (Bug 2, 206926202) (Bug 3, 241237629)
               (Bug 4, 188940126) (Bug 5, 202933839) (Bug 6, 81485361)
               (Bug 7, 197287644) (Bug 7-2R, 451611664)
              };

\legend{SC, TSO, PSO}
\end{axis}
\end{tikzpicture}


==> barchart_sat_constr.tex <==
\begin{tikzpicture}
\scriptsize
\begin{axis}[
  ybar,
  bar width=0.15cm,
  height=4.5cm,
  width=9.5cm,
  axis lines*=left, % remove lines in the background
  ymode=log,
  %ylabel=Number of constraints,
  symbolic x coords={Prove, Prove-GP, Bug 1, Bug 2, Bug 3, 
                     Bug 4, Bug 5, Bug 6, Bug 7, Bug 7-2R,
                    },
  xtick=data,
  %nodes near coords, % numbers displayed above the bars
  %every node near coord/.append style={font=\small, rotate=90, anchor=west},
  xticklabel style={
    inner sep=0pt,
    anchor=north east,
    rotate=45
  },
  %enlargelimits=0.15,
  enlarge y limits=0.15, % space relative to the height of the plot
  enlarge x limits=0.05, % space relative to the width of the plot
  legend style={
    %anchor=north, at={(0.5, -0.9)}, % legend location
    legend pos=north west,
    legend columns=-1,
    font=\scriptsize},
]

\addplot % SC
  coordinates {(Prove, 5279600) (Prove-GP, 5476540)
               (Bug 1, 1343449) (Bug 2, 5279584) (Bug 3, 6374373)
               (Bug 4, 4847980) (Bug 5, 5161874) (Bug 6, 1410495)
               (Bug 7, 5022249) (Bug 7-2R, 15165557)
              };

\addplot % TSO 
  coordinates {(Prove, 5646959) (Prove-GP, 5646940)
               (Bug 1, 1540645) (Bug 2, 5646940) (Bug 3, 6805631)
               (Bug 4, 5170928) (Bug 5, 5522168) (Bug 6, 1541937)
               (Bug 7, 5201744) (Bug 7-2R, 15691102)
              };


\addplot % PSO
  coordinates {(Prove, 5617154) (Prove-GP, 5617135)
               (Bug 1, 1514657) (Bug 2, 5617135) (Bug 3, 6773763)
               (Bug 4, 5141123) (Bug 5, 5492607) (Bug 6, 1518307)
               (Bug 7, 5172720) (Bug 7-2R, 15647504)
              };

\legend{SC, TSO, PSO}
\end{axis}
\end{tikzpicture}


==> barchart_sat_var.tex <==
\begin{tikzpicture}
\scriptsize
\begin{axis}[
  ybar,
  bar width=0.15cm,
  height=4.5cm,
  width=9.5cm,
  axis lines*=left, % remove lines in the background
  ymode=log,
  %ylabel=Number of variables,
  symbolic x coords={Prove, Prove-GP, Bug 1, Bug 2, Bug 3, 
                     Bug 4, Bug 5, Bug 6, Bug 7, Bug 7-2R,
                    },
  xtick=data,
  %nodes near coords, % numbers displayed above the bars
  %every node near coord/.append style={font=\small, rotate=90, anchor=west},
  xticklabel style={
    inner sep=0pt,
    anchor=north east,
    rotate=45
  },
  %enlargelimits=0.15,
  enlarge y limits=0.15, % space relative to the height of the plot
  enlarge x limits=0.05, % space relative to the width of the plot
  legend style={
    %anchor=north, at={(0.5, -0.9)}, % legend location
    legend pos=north west,
    legend columns=-1,
    font=\scriptsize},
]

\addplot % SC
  coordinates {(Prove, 30085337) (Prove-GP, 30655428)
               (Bug 1, 11719966) (Bug 2, 30056615) (Bug 3, 34856577)
               (Bug 4, 27804363) (Bug 5, 29510828) (Bug 6, 13165176)
               (Bug 7, 29242760) (Bug 7-2R, 71205400)
              };

\addplot % TSO 
  coordinates {(Prove, 42042386) (Prove-GP, 42041740)
               (Bug 1, 17120555) (Bug 2, 42013372) (Bug 3, 48788433)
               (Bug 4, 38480891) (Bug 5, 41239083) (Bug 6, 17286058)
               (Bug 7, 40139251) (Bug 7-2R, 90444903)
              };


\addplot % PSO
  coordinates {(Prove, 41327066) (Prove-GP, 41326420)
               (Bug 1, 16548819) (Bug 2, 41298052) (Bug 3, 48023601)
               (Bug 4, 37765571) (Bug 5, 40529619) (Bug 6, 16766198)
               (Bug 7, 39442675) (Bug 7-2R, 89398551)
              };

\legend{SC, TSO, PSO}
\end{axis}
\end{tikzpicture}

